Siren Federate: Bridging document, relational, and graph models for exploratory graph analysis

Investigative workflows require interactive exploratory analysis on large heterogeneous knowledge graphs. Current databases show limitations in enabling such task. This paper discusses the architecture of Siren Federate, a system that efficiently supports exploratory graph analysis by bridging document-oriented, relational and graph models. Technical contributions include distributed join algorithms, adaptive query planning, query plan folding, semantic caching, and semi-join decomposition for path query. Semi-join decomposition addresses the exponential growth of intermediate results in path-based queries. Experiments show that Siren Federate exhibits low latency and scales well with the amount of data, the number of users, and the number of computing nodes.

==> chart-standard-users.tex <==
% https://tex.stackexchange.com/questions/55554/how-can-i-mix-an-ybar-and-an-ybar-stacked-with-pgfplots
\pgfplotstableread{%
% the "adjusted" columns are needed because the stacked bars actually sums up query times
X   Nodes  Query  Time_1user  Time_5users  Time_5users_adjusted Time_10users_adjusted Time_10users
0   12     Q1     0.60        10.43        9.83                 14.97                 25.40
1   18     Q1     0.68        8.27         7.59                 8.24                  16.51
2   36     Q1     0.68        5.49         4.81                 6.59                  12.08
4   12     Q2     1.46        11.24        9.78                 14.72                 25.96
5   18     Q2     1.29        9.15         7.86                 11.50                 20.65
6   36     Q2     1.03        5.75         4.72                 6.02                  11.77
8   12     Q3     2.84        12.08        9.24                 15.61                 27.69
9   18     Q3     2.31        9.30         6.99                 13.15                 22.45
10  36     Q3     1.47        6.33         4.86                 7.24                  13.57
}\datatable%
\newcounter{groupcount}
\pgfplotsset{width=10cm}
\pgfplotsset{%
    draw group line/.style n args={5}{%
        after end axis/.append code={%
            \setcounter{groupcount}{0}
            \pgfplotstableforeachcolumnelement{#1}\of\datatable\as\cell{%
                \def\temp{#2}
                \ifx\temp\cell
                    \ifnum\thegroupcount=0
                        \stepcounter{groupcount}
                        \pgfplotstablegetelem{\pgfplotstablerow}{X}\of\datatable
                        \coordinate [yshift=#4] (startgroup) at (axis cs:\pgfplotsretval, 0);
                    \else
                        \pgfplotstablegetelem{\pgfplotstablerow}{X}\of\datatable
                        \coordinate [yshift=#4] (endgroup) at (axis cs:\pgfplotsretval, 0);
                    \fi
                \fi
            }
            \ifnum\thegroupcount=1
                        \setcounter{groupcount}{0}
                        \draw [shorten >=-#5, shorten <=-#5] (startgroup) -- node [anchor=base, yshift=-2ex] {#3} (endgroup);
            \fi
        }
    }
}%
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    ymin=0, ymax=33,
    ybar stacked,
    bar width=20,
    nodes near coords,
    legend style={
            legend pos=north west,
            legend columns=3
    },
    xtick=data,
    xticklabels from table={\datatable}{Nodes},
    yticklabel=\empty,
    ylabel=P90 (s),
    draw group line={Query}{Q1}{Q1}{-3ex}{7pt},
    draw group line={Query}{Q2}{Q2}{-3ex}{7pt},
    draw group line={Query}{Q3}{Q3}{-3ex}{7pt},
    after end axis/.append code={
            \path [anchor=base east, yshift=0.5ex] (rel axis cs:0,0) node [yshift=-2.5ex,xshift=-2ex] {\emph{Nodes}};
    }
]
\addplot [pattern=north west lines] table [x=X, y=Time_1user] {\datatable};
\addplot [fill=gray] table [x=X, y=Time_5users_adjusted] {\datatable};
\addplot [fill=gray!30!white] table [x=X, y=Time_10users_adjusted] {\datatable};
\legend{1 user,5 users,10 users}
\end{axis}
\end{tikzpicture}


==> ldbc-aqp-sqp-tcr3-5.tex <==
\pgfplotstableread{%
X  CPUs  SQP_1user  AQP_1user
1  8     4208.40    3590.20
2  16    3873.80    3623.10
3  32    3609.10    3348.00
4  64    3402.90    3145.70
}\TCRthree%
\begin{subcaptionblock}{.45\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.7]
		\begin{axis}[
			ybar,
			ymode=log,
			ymin=100,
			ymax=100000,
			enlarge x limits=0.2,
			bar width=7,
			xtick=data,
			xticklabels from table={\TCRthree}{CPUs},
			grid,
			legend style={
				legend columns=2,
				font=\footnotesize
			},
			legend cell align={left},
			legend image code/.code={
				\draw [#1] (-0.125cm,-0.125cm) rectangle (0.125cm,0.125cm);
			}
			]
			
			% 1 User Group
			\addplot [pattern=north west lines] table [y=AQP_1user, x=X] {\TCRthree};
			\addplot [fill=lightgray] table [y=SQP_1user, x=X] {\TCRthree};
			\legend{AQP (1 user), SQP (1 user)}
		\end{axis}
	\end{tikzpicture}
	\caption{TCR3}
	\label{fig:ldbc:tcr3}
\end{subcaptionblock}
\pgfplotstableread{%
X  CPUs  SQP_1user  AQP_1user
1  8     4463.70    5725.40
2  16    4572.90    6204.60
3  32    4328.60    5884.10
4  64    3477.90    4706.00
}\TCRfive%
\begin{subcaptionblock}{.45\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.7]
		\begin{axis}[
			ybar,
			ymode=log,
			ymin=100,
			ymax=100000,
			enlarge x limits=0.2,
			bar width=7,
			xtick=data,
			xticklabels from table={\TCRfive}{CPUs},
			grid,
			legend style={
				legend columns=2,
				font=\footnotesize
			},
			legend cell align={left},
			legend image code/.code={
				\draw [#1] (-0.125cm,-0.125cm) rectangle (0.125cm,0.125cm);
			}
			]
			
			% 1 User Group
			\addplot [pattern=north west lines] table [y=AQP_1user, x=X] {\TCRfive};
			\addplot [fill=lightgray] table [y=SQP_1user, x=X] {\TCRfive};
			\legend{AQP (1 user), SQP (1 user)}
		\end{axis}
	\end{tikzpicture}
	\caption{TCR5}
	\label{fig:ldbc:tcr5}
\end{subcaptionblock}%


==> ldbc-aqp-sqp.tex <==
% % results from 06/03/2025 and 20/03/2025
% Query  CPUs  AQP_1user  SQP_1user  AQP_10users  SQP_10users
% TCR1   8     1428.80    1779.50    25453.70     26001.40
% TCR1   16    666.70     945.80     9287.70      9994.30
% TCR1   32    685.00     611.00     1655.90      2311.80
% TCR1   64    867.60     835.90     1256.00      1235.90
% TCR2   8     818.30     1199.00    22193.70     24126.60
% TCR2   16    732.00     798.90     8676.20      10071.60
% TCR2   32    727.90     594.70     1760.90      1635.00
% TCR2   64    909.80     644.80     1397.00      1131.90
% TCR7   8     6775.20    7551.80    25838.80     28029.80
% TCR7   16    6521.00    7344.90    17073.90     16677.90
% TCR7   32    5732.50    5271.00    10057.90     9837.90
% TCR7   64    6756.60    6184.20    9061.80      8712.80
% TCR9   8     5263.50    5690.60    14864.20     15520.80
% TCR9   16    4983.00    5244.00    11452.40     11782.80
% TCR9   32    4171.30    3627.90    7046.90      7270.90
% TCR9   64    4742.80    4181.50    6374.90      5941.00
% TCR11  8     200.10     337.00     12905.50     14210.30
% TCR11  16    140.00     325.90     5050.80      5837.90
% TCR11  32    132.90     288.90     911.70       1661.50
% TCR11  64    133.00     287.50     280.90       499.00
% TCR12  8     244.90     347.90     8276.40      8943.40
% TCR12  16    223.00     241.90     3074.90      3554.80
% TCR12  32    221.00     179.00     667.00       1289.60
% TCR12  64    298.00     209.90     426.00       369.00

\pgfplotstableread{%
X CPUs  AQP_1user  SQP_1user  AQP_10users  SQP_10users
1 8     1428.80    1779.50    25453.70     26001.40
2 16    666.70     945.80     9287.70      9994.30
3 32    685.00     611.00     1655.90      2311.80
4 64    867.60     835.90     1256.00      1235.90
}\TCRone%
\pgfplotstableread{%
X CPUs  AQP_1user  SQP_1user  AQP_10users  SQP_10users
1 8     818.30     1199.00    22193.70     24126.60
2 16    732.00     798.90     8676.20      10071.60
3 32    727.90     594.70     1760.90      1635.00
4 64    909.80     644.80     1397.00      1131.90
}\TCRtwo%
\pgfplotstableread{%
X CPUs  AQP_1user  SQP_1user  AQP_10users  SQP_10users
1 8     6775.20    7551.80    25838.80     28029.80
2 16    6521.00    7344.90    17073.90     16677.90
3 32    5732.50    5271.00    10057.90     9837.90
4 64    6756.60    6184.20    9061.80      8712.80
}\TCRseven%
\pgfplotstableread{%
X CPUs  AQP_1user  SQP_1user  AQP_10users  SQP_10users
1 8     5263.50    5690.60    14864.20     15520.80
2 16    4983.00    5244.00    11452.40     11782.80
3 32    4171.30    3627.90    7046.90      7270.90
4 64    4742.80    4181.50    6374.90      5941.00
}\TCRnine%
\pgfplotstableread{%
X CPUs  AQP_1user  SQP_1user  AQP_10users  SQP_10users
1 8     200.10     337.00     12905.50     14210.30
2 16    140.00     325.90     5050.80      5837.90
3 32    132.90     288.90     911.70       1661.50
4 64    133.00     287.50     280.90       499.00
}\TCReleven%
\pgfplotstableread{%
X CPUs  AQP_1user  SQP_1user  AQP_10users  SQP_10users
1 8     244.90     347.90     8276.40      8943.40
2 16    223.00     241.90     3074.90      3554.80
3 32    221.00     179.00     667.00       1289.60
4 64    298.00     209.90     426.00       369.00
}\TCRtwelve%
\begin{subcaptionblock}{.45\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.7]
		\begin{axis}[
			ybar,
			ymode=log,
			ymin=100,
			ymax=100000,
			enlarge x limits=0.2,
			bar width=7,
			xtick=data,
			xticklabels from table={\TCRone}{CPUs},
			grid,
			legend style={
				legend columns=2,
				font=\footnotesize
			},
			legend cell align={left},
			legend image code/.code={
				\draw [#1] (-0.125cm,-0.125cm) rectangle (0.125cm,0.125cm);
			}
			]
			
			% 1 User Group
			\addplot [pattern=north west lines] table [y=AQP_1user, x=X] {\TCRone};
			\addplot [fill=lightgray] table [y=SQP_1user, x=X] {\TCRone};
			
			% 10 Users Group
			\addplot [pattern=north east lines] table [y=AQP_10users, x=X] {\TCRone};
			\addplot [fill=gray] table [y=SQP_10users, x=X] {\TCRone};
			
			\legend{AQP (1 user), SQP (1 user), AQP (10 users), SQP (10 users)}
		\end{axis}
	\end{tikzpicture}
	\caption{TCR1}
	\label{fig:ldbc:tcr1}
\end{subcaptionblock}
\begin{subcaptionblock}{.45\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.7]
		\begin{axis}[
			ybar,
			ymode=log,
			ymin=100,
			ymax=100000,
			enlarge x limits=0.2,
			bar width=7,
			xtick=data,
			xticklabels from table={\TCRtwo}{CPUs},
			grid,
			legend style={
				legend columns=2,
				font=\footnotesize
			},
			legend cell align={left},
			legend image code/.code={
				\draw [#1] (-0.125cm,-0.125cm) rectangle (0.125cm,0.125cm);
			}
			]
			
			% 1 User Group
			\addplot [pattern=north west lines] table [y=AQP_1user, x=X] {\TCRtwo};
			\addplot [fill=lightgray] table [y=SQP_1user, x=X] {\TCRtwo};
			
			% 10 Users Group
			\addplot [pattern=north east lines] table [y=AQP_10users, x=X] {\TCRtwo};
			\addplot [fill=gray] table [y=SQP_10users, x=X] {\TCRtwo};
			
			\legend{AQP (1 user), SQP (1 user), AQP (10 users), SQP (10 users)}
		\end{axis}
	\end{tikzpicture}
	\caption{TCR2}
	\label{fig:ldbc:tcr2}
\end{subcaptionblock}
\\
\begin{subcaptionblock}{.45\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.7]
		\begin{axis}[
			ybar,
			ymode=log,
			ymin=100,
			ymax=100000,
			enlarge x limits=0.2,
			bar width=7,
			xtick=data,
			xticklabels from table={\TCRseven}{CPUs},
			grid,
			legend style={
				legend columns=2,
				font=\footnotesize
			},
			legend cell align={left},
			legend image code/.code={
				\draw [#1] (-0.125cm,-0.125cm) rectangle (0.125cm,0.125cm);
			}
			]
			
			% 1 User Group
			\addplot [pattern=north west lines] table [y=AQP_1user, x=X] {\TCRseven};
			\addplot [fill=lightgray] table [y=SQP_1user, x=X] {\TCRseven};
			
			% 10 Users Group
			\addplot [pattern=north east lines] table [y=AQP_10users, x=X] {\TCRseven};
			\addplot [fill=gray] table [y=SQP_10users, x=X] {\TCRseven};
			
			\legend{AQP (1 user), SQP (1 user), AQP (10 users), SQP (10 users)}
		\end{axis}
	\end{tikzpicture}
	\caption{TCR7}
	\label{fig:ldbc:tcr7}
\end{subcaptionblock}
\begin{subcaptionblock}{.45\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.7]
		\begin{axis}[
			ybar,
			ymode=log,
			ymin=100,
			ymax=100000,
			enlarge x limits=0.2,
			bar width=7,
			xtick=data,
			xticklabels from table={\TCRnine}{CPUs},
			grid,
			legend style={
				legend columns=2,
				font=\footnotesize
			},
			legend cell align={left},
			legend image code/.code={
				\draw [#1] (-0.125cm,-0.125cm) rectangle (0.125cm,0.125cm);
			}
			]
			
			% 1 User Group
			\addplot [pattern=north west lines] table [y=AQP_1user, x=X] {\TCRnine};
			\addplot [fill=lightgray] table [y=SQP_1user, x=X] {\TCRnine};
			
			% 10 Users Group
			\addplot [pattern=north east lines] table [y=AQP_10users, x=X] {\TCRnine};
			\addplot [fill=gray] table [y=SQP_10users, x=X] {\TCRnine};
			
			\legend{AQP (1 user), SQP (1 user), AQP (10 users), SQP (10 users)}
		\end{axis}
	\end{tikzpicture}
	\caption{TCR9}
	\label{fig:ldbc:tcr9}
\end{subcaptionblock}
\\
\begin{subcaptionblock}{.45\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.7]
		\begin{axis}[
			ybar,
			ymode=log,
			ymin=100,
			ymax=100000,
			enlarge x limits=0.2,
			bar width=7,
			xtick=data,
			xticklabels from table={\TCReleven}{CPUs},
			grid,
			legend style={
				legend columns=2,
				font=\footnotesize
			},
			legend cell align={left},
			legend image code/.code={
				\draw [#1] (-0.125cm,-0.125cm) rectangle (0.125cm,0.125cm);
			}
			]
			
			% 1 User Group
			\addplot [pattern=north west lines] table [y=AQP_1user, x=X] {\TCReleven};
			\addplot [fill=lightgray] table [y=SQP_1user, x=X] {\TCReleven};
			
			% 10 Users Group
			\addplot [pattern=north east lines] table [y=AQP_10users, x=X] {\TCReleven};
			\addplot [fill=gray] table [y=SQP_10users, x=X] {\TCReleven};
			
			\legend{AQP (1 user), SQP (1 user), AQP (10 users), SQP (10 users)}
		\end{axis}
	\end{tikzpicture}
	\caption{TCR11}
	\label{fig:ldbc:tcr11}
\end{subcaptionblock}
\begin{subcaptionblock}{.45\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.7]
		\begin{axis}[
			ybar,
			ymode=log,
			ymin=100,
			ymax=100000,
			enlarge x limits=0.2,
			bar width=7,
			xtick=data,
			xticklabels from table={\TCRtwelve}{CPUs},
			grid,
			legend style={
				legend columns=2,
				font=\footnotesize
			},
			legend cell align={left},
			legend image code/.code={
				\draw [#1] (-0.125cm,-0.125cm) rectangle (0.125cm,0.125cm);
			}
			]
			
			% 1 User Group
			\addplot [pattern=north west lines] table [y=AQP_1user, x=X] {\TCRtwelve};
			\addplot [fill=lightgray] table [y=SQP_1user, x=X] {\TCRtwelve};
			
			% 10 Users Group
			\addplot [pattern=north east lines] table [y=AQP_10users, x=X] {\TCRtwelve};
			\addplot [fill=gray] table [y=SQP_10users, x=X] {\TCRtwelve};
			
			\legend{AQP (1 user), SQP (1 user), AQP (10 users), SQP (10 users)}
		\end{axis}
	\end{tikzpicture}
	\caption{TCR12}
	\label{fig:ldbc:tcr12}
\end{subcaptionblock}%

